Feldman-Cousins' ML Cousin: Sterile Neutrino Global Fits using Simulation-Based Inference

For many small-signal particle physics analyses, Wilks' theorem, a simplifying assumption that presumes log-likelihood asymptotic normality, does not hold. The most common alternative approach applied in particle physics is a highly computationally expensive procedure put forward by Feldman and Cousins. When many experiments are combined for a global fit to data, deviations from Wilks' theorem are exacerbated, and Feldman-Cousins becomes computationally intractable. We present a novel, machine learning-based procedure that can approximate a full-fledged Bayesian analysis 200 times faster than the Feldman-Cousins method. We demonstrate the utility of this novel method by performing a joint analysis of electron neutrino/antineutrino disappearance data within a single sterile neutrino oscillation framework. Although we present a prototypical simulation-based inference method for a sterile neutrino global fit, we anticipate that similar procedures will be useful for global fits of all kinds, especially those in which Feldman-Cousins is too computationally expensive to use.

==> fcmlc_viz.tex <==
\begin{tikzpicture}[node distance=1.cm, every node/.style={rectangle, minimum width=.5cm, minimum height=0.5cm, draw, fill=blue!20, align=center}]

% Stochastic NN piece
\node[draw, fill=gray!30] (input) {Input $\mathbf{x}_i$\\(Experimental realization)};
\node[draw, fill=white, below of=input, yshift=-0.5cm] (nn) {Stochastic\\neural network};

\matrix (outputs) [draw, fill=white, below of=nn, yshift=-0.5cm, matrix of nodes, row sep=0.5cm, column sep=0.5cm, nodes={draw, fill=gray!30, minimum width=1cm}] {
    $\hat{\mathbf{y}}_{i, 1}$ & $\hat{\mathbf{y}}_{i, 2}$ & \node[draw=none, fill=none] (dots) {$\cdots$}; & $\hat{\mathbf{y}}_{i, m}$ \\
};

% prior fitting
\node[draw, fill=white, right of=outputs, xshift=4cm] (kde) {Kernel density\\estimator};
\node[draw, fill=gray!30, right of=kde, xshift=1.5cm] (prior) {$p(\hat{\mathbf{y}} | \mathbf{x}_i)$};

% likelihood fitting
\node[draw, fill=white, right of=input, xshift=8cm] (nf) {Normalizing flow};
\node[draw, fill=gray!30, below of=nf, yshift=-0.5cm] (llh) {$p(\mathbf{y} | \hat{\mathbf{y}}) \approx p(\mathbf{y} | \hat{\mathbf{y}}, \mathbf{x}_i)$};

% combining
\node (times) [circle, draw, fill=white, below of=llh, yshift=-0.5cm] {$\times$};
\node (int) [circle, draw, fill=white, right of=times, xshift=0.5cm] {$\int d\hat{\mathbf{y}}$};
\node (post) [draw, fill=green!30, right of=int, xshift=1cm] {$p(\mathbf{y} | \mathbf{x}_i)$};

% Draw the connections
\draw[->] (input) -- (nn);
\foreach \i in {1, 2, 4} {
    \draw[->] (nn) -- (outputs-1-\i);
}
\draw[->] (outputs) -- (kde);
\draw[->] (kde) -- (prior);
\draw[->] (prior) -- (times);
\draw[->] (nf) -- (llh);
\draw[->] (llh) -- (times);
\draw[->] (times) -- (int);
\draw[->] (int) -- (post);
\end{tikzpicture}


==> nf.tex <==
\begin{tikzpicture}[node distance=1.cm, every node/.style={rectangle, minimum width=.5cm, minimum height=0.5cm, draw, fill=blue!20, align=center}]

% Input layer
\node[draw, fill=gray!30, xshift=0.5cm] (input) {Base distribution $\mathcal{N}_2 (\mathbf{0}, I_2)$};

\node[draw, fill=white, below of=input] (coupling1) {Coupling};
\node[draw, fill=pink, below of=coupling1] (lulp1) {LU linear permute};
\node[draw, fill=white, below of=lulp1] (coupling2) {Coupling};
\node[draw, fill=pink, below of=coupling2] (lulp2) {LU linear permute};
\node[draw, fill=white, below of=lulp2] (coupling3) {Coupling};
\node[draw, fill=pink, below of=coupling3] (lulp3) {LU linear permute};
\node[draw, fill=white, below of=lulp3] (coupling4) {Coupling};
\node[draw, fill=pink, below of=coupling4] (lulp4) {LU linear permute};

% coupling explanation
\draw[draw=black] (3.0,-7.0) rectangle ++(4.0,6.0);

\node[draw=none, fill=none, align=center] at (5,-.25) {$\mathbf{z}$};
\node[draw=none, fill=none, align=center] at (5,-7.75) {$\mathbf{z}'$};

\node[draw=none, fill=none, inner sep=0pt, minimum size=0pt] (A) at (4, -1.5) {};
\node[draw=none, fill=none, inner sep=0pt, minimum size=0pt] (B) at (6, -1.5) {};
\node[draw=none, fill=white, below of=A] (split1) {$\mathbf{z}_{1:d-1}$};
\node[draw=none, fill=white, below of=B] (split2) {$\mathbf{z}_{d:D}$};
\node[fill=white, below of=split1, right of = split1] (nn) {Sub-NN};
\node[draw=none, fill=white, below of=nn] (th) {$\bm{\theta}$};
\node[draw=none, fill=white, right of=th] (g) {$\mathbf{g}_{\bm{\theta}}$};
\node[draw=none, fill=white, below of=g] (split22) {$\mathbf{z}'_{d:D} := $\\$\mathbf{g}_{\bm{\theta}} (\mathbf{z}_{d:D})$};
\node[draw=none, fill=white, below of=split1, yshift=-2cm] (split12) {$\mathbf{z}'_{1:d-1} :=$\\$\mathbf{z}_{1:d-1}$};
\node[draw=none, fill=none, inner sep=0pt, minimum size=0pt] (A2) at (4, -6.5) {};
\node[draw=none, fill=none, inner sep=0pt, minimum size=0pt] (B2) at (6, -6.5) {};

\draw (5, -0.5) -- (5, -1.5);
\draw (A) -- (B);
\draw[->] (A) -- (split1);
\draw[->] (B) -- (split2);
\draw[->] (4, -3.5) -- (nn);
\draw[->] (nn) -- (th);
\draw[->] (th) -- (g);
\draw[->] (g) -- (split22);
\draw[->] (split2) -- (g);
\draw[->] (split1) -- (split12);
\draw (split12) -- (A2);
\draw (split22) -- (B2);
\draw (A2) -- (B2);
\draw[->] (5, -6.5) -- (5, -7.5);


% Final layers

% Output layer
\node[draw, fill=gray!30, below of=lulp4] (output) {Output distribution $\hat{p} (\mathbf{y} | \hat{\mathbf{y}})$};

% Draw the connections
\draw[->] (input) -- (coupling1);
\draw[->] (coupling1) -- (lulp1);
\draw[->] (lulp1) -- (coupling2);
\draw[->] (coupling2) -- (lulp2); 
\draw[->] (lulp2) -- (coupling3);
\draw[->] (coupling3) -- (lulp3);
\draw[->] (lulp3) -- (coupling4);
\draw[->] (coupling4) -- (lulp4);
\draw[->] (lulp4) -- (output);

% sub-nn
\draw[draw=black] (7.5, -8.25) rectangle ++(4.0,6.5);
% Input layer
\node[draw=none, fill=none, right of=A, xshift=4.5cm, yshift=0.5cm] (intputsubnn) {$\mathbf{z}_{i:d-1}$};
\node[draw, below of=intputsubnn, yshift=-0.5cm] (hidden1) {Dense};
\node[draw, fill=white, below of=hidden1] (resblock1) {Residual block};
\node[draw, fill=white, below of=resblock1] (resblock2) {Residual block};
\node[draw, fill=white, below of=resblock2] (resblock3) {Residual block};
\node[draw, fill=white, below of=resblock3] (resblock4) {Residual block};

% resblock explanation
\draw[draw=black] (12.0, -9.5) rectangle ++(4.0,7.5);
\node (relua) [draw, fill=orange!30, right of=hidden1, xshift=4cm, yshift=-0.5cm] {ReLU activation};
\node (densea) [draw, below of=relua] {Dense};
\node (relub) [draw, fill=orange!30, below of=densea] {ReLU activation};
\node[draw, fill=yellow!30, below of=relub] (dropouta) {Dropout};
\node (denseb) [draw, below of=dropouta] {Dense};
\node (glu) [draw, fill=orange!30, below of=denseb] {GLU activation};

\node (plus) [circle, draw, fill=white, below of=glu, xshift=-1cm] {$+$};

% Final layers
\node (hiddenlast) [below of=resblock4] {Dense};

% Output layer
\node[draw=none, fill=none, below of=hiddenlast, yshift=-0.5cm] (outputsubnn) {$\bm{\theta}$};

% Draw the connections
\draw[->] (intputsubnn) -- (hidden1);
\draw[->] (hidden1) -- (resblock1);
\draw[->] (resblock1) -- (resblock2);
\draw[->] (resblock2) -- (resblock3);
\draw[->] (resblock3) -- (resblock4); 
\draw[->] (resblock4) -- (hiddenlast);
\draw[->] (hiddenlast) -- (outputsubnn);

\draw (13.5, -1.5) -- (13.5, -2.5);
\draw[->] (14.5, -2.5) -- (relua);
\draw[->] (relua) -- (densea);
\draw[->] (densea) -- (relub);
\draw[->] (relub) -- (dropouta);
\draw[->] (dropouta) -- (denseb);
\draw[->] (denseb) -- (glu);
\draw (glu) -- (14.5, -9);

\draw (14.5, -2.5) -- (12.5, -2.5);
\draw (12.5, -2.5) -- (12.5, -9);
\draw[->] (14.5, -9) -- (plus);
\draw[->] (12.5, -9) -- (plus);
\draw[->] (plus) -- (13.5, -10);

% text
\node[draw=none, fill=none, align=center] at (0.5,1) {\textbf{Normalizing flow}};
\node[draw=none, fill=none, align=center] at (5,0.5) {\textbf{Coupling layer}};
\node[draw=none, fill=none, align=center] at (9.5,0.) {\textbf{Coupling layer sub-network}\\(Sub-NN)};
\node[draw=none, fill=none, align=center] at (14,-0.5) {\textbf{Residual block}};

\end{tikzpicture}


==> nn.tex <==
\begin{tikzpicture}[node distance=1.cm, every node/.style={rectangle, minimum width=.5cm, minimum height=0.5cm, draw, fill=blue!20, align=center}]

% Input layer
\node[draw, fill=gray!30] (input) {Input $\mathbf{x}$};
\node[draw, fill=white, below of=input] (drd1) {DRD($n_1, p$)};
\node[draw, fill=white, below of=drd1] (drd2) {DRD($n_2, p$)};
\node[draw, fill=white, below of=drd2] (drd3) {DRD($n_3, p$)};
\node[draw, fill=white, below of=drd3] (drd4) {DRD($n_4, p$)};

% DRD explanation
\draw[draw=black] (2.0,-4.0) rectangle ++(3.0,3.0);
\node[draw=none, fill=none, align=left] at (4.5,-4.4) {DRD($n, p$)};
\node (hiddenx) [right of=drd2, xshift=2.5cm, yshift=0.5cm] {Dense($n$)};
\node[draw, fill=orange!30, below of=hiddenx] (relux) {ReLU activation};
\node[draw, fill=yellow!30, below of=relux] (dropoutx) {Dropout($p$)};

% Final layers
\node (hiddenlast) [below of=drd4] {Dense($n_5$)};
\node[draw, fill=orange!30, below of=hiddenlast] (linac) {Linear activation};

% Output layer
\node[draw, fill=gray!30, below of=linac] (output) {Output $\mathbf{y}$};

% Draw the connections
\draw[->] (input) -- (drd1);
\draw[->] (drd1) -- (drd2);
\draw[->] (drd2) -- (drd3);
\draw[->] (drd3) -- (drd4); 
\draw[->] (drd4) -- (hiddenlast);
\draw[->] (hiddenlast) -- (linac);
\draw[->] (linac) -- (output);

\draw[->] (3.5, -0.5) -- (hiddenx);
\draw[->] (hiddenx) -- (relux);
\draw[->] (relux) -- (dropoutx);
\draw[->] (dropoutx) -- (3.5, -4.5);

\end{tikzpicture}

